An end-to-end Differentially Private Latent Dirichlet Allocation Using a Spectral Algorithm

We provide an end-to-end differentially private spectral algorithm for learning LDA, based on matrix/tensor decompositions, and establish theoretical guarantees on utility/consistency of the estimated model parameters. The spectral algorithm consists of multiple algorithmic steps, named as "{edges}", to which noise could be injected to obtain differential privacy. We identify \emph{subsets of edges}, named as "{configurations}", such that adding noise to all edges in such a subset guarantees differential privacy of the end-to-end spectral algorithm. We characterize the sensitivity of the edges with respect to the input and thus estimate the amount of noise to be added to each edge for any required privacy level. We then characterize the utility loss for each configuration as a function of injected noise. Overall, by combining the sensitivity and utility characterization, we obtain an end-to-end differentially private spectral algorithm for LDA and identify the corresponding configuration that outperforms others in any specific regime. We are the first to achieve utility guarantees under the required level of differential privacy for learning in LDA. Overall our method systematically outperforms differentially private variational inference.

==> Wiki-k100.tex <==
% This file was created by matplotlib2tikz v0.7.4.
\begin{tikzpicture}[scale=0.65]

\definecolor{color0}{rgb}{0.192156862745098,0.509803921568627,0.741176470588235}
\definecolor{color1}{rgb}{0.419607843137255,0.682352941176471,0.83921568627451}
\definecolor{color2}{rgb}{0.619607843137255,0.792156862745098,0.882352941176471}
\definecolor{color3}{rgb}{0.776470588235294,0.858823529411765,0.937254901960784}
\definecolor{color4}{rgb}{0.901960784313726,0.333333333333333,0.0509803921568627}

\begin{axis}[
axis line style={white!80.0!black},
height=8cm,
legend cell align={left},
legend style={fill=none, at={(0.5,0.75)}, draw=none},
log basis x={10},
tick align=outside,
tick pos=left,
width=7cm,
x grid style={white!80.0!black},
xlabel={\(\displaystyle \epsilon\)},
xmajorgrids,
xmin=0.000707945784384139, xmax=1.41253754462275,
xmode=log,
xtick style={color=white!15.0!black},
y grid style={white!80.0!black},
ylabel={Perplexity},
ymajorgrids,
ymin=1033.638, ymax=4960.242,
ytick style={color=white!15.0!black}
]
\addplot [very thick, color0, mark=*, mark size=4, mark options={solid}]
table {%
1 2381.24
0.1 4367.87
0.001 4438.92
};
\addlegendentry{config 1}
\addplot [very thick, color1, mark=triangle*, mark size=4, mark options={solid,rotate=180}]
table {%
1 1212.12
0.1 2458.43
0.001 2616.71
};
\addlegendentry{config 2}
\addplot [very thick, color2, mark=diamond*, mark size=4, mark options={solid}]
table {%
1 2530.77
0.1 4571.86
0.001 4590.93
};
\addlegendentry{config 3}
\addplot [very thick, color3, mark=square*, mark size=4, mark options={solid}]
table {%
1 2271.44
0.1 4468.8
0.001 4650.89
};
\addlegendentry{config 4}
\addplot [very thick, color4, mark=triangle*, mark size=4, mark options={solid,rotate=270}]
table {%
1 2276.69
0.1 4781.76
0.001 4740.83
};
\addlegendentry{vi}
\end{axis}

\end{tikzpicture}

==> Wiki-k25.tex <==
% This file was created by matplotlib2tikz v0.7.4.
\begin{tikzpicture}[scale=0.65]

\definecolor{color0}{rgb}{0.192156862745098,0.509803921568627,0.741176470588235}
\definecolor{color1}{rgb}{0.419607843137255,0.682352941176471,0.83921568627451}
\definecolor{color2}{rgb}{0.619607843137255,0.792156862745098,0.882352941176471}
\definecolor{color3}{rgb}{0.776470588235294,0.858823529411765,0.937254901960784}
\definecolor{color4}{rgb}{0.901960784313726,0.333333333333333,0.0509803921568627}

\begin{axis}[
axis line style={white!80.0!black},
height=8cm,
legend cell align={left},
legend style={fill=none, at={(0.5,0.75)}, draw=none},
log basis x={10},
tick align=outside,
tick pos=left,
width=7cm,
x grid style={white!80.0!black},
xlabel={ \(\displaystyle \epsilon\)},
xmajorgrids,
xmin=0.000707945784384139, xmax=1.41253754462275,
xmode=log,
xtick style={color=white!15.0!black},
y grid style={white!80.0!black},
ylabel={Perplexity},
ymajorgrids,
ymin=1864.872, ymax=8549.748,
ytick style={color=white!15.0!black}
]
\addplot [very thick, color0, mark=*, mark size=4, mark options={solid}]
table {%
1 4055.62
0.1 7556.68
0.001 7588.9
};
\addlegendentry{config 1}
\addplot [very thick, color1, mark=triangle*, mark size=4, mark options={solid,rotate=180}]
table {%
1 2168.73
0.1 4153.23
0.001 4387.79
};
\addlegendentry{config 2}
\addplot [very thick, color2, mark=diamond*, mark size=4, mark options={solid}]
table {%
1 4354.71
0.1 7851.27
0.001 7896.12
};
\addlegendentry{config 3}
\addplot [very thick, color3, mark=square*, mark size=4, mark options={solid}]
table {%
1 4053.18
0.1 7646.11
0.001 7874.07
};
\addlegendentry{config 4}
\addplot [very thick, color4, mark=triangle*, mark size=4, mark options={solid,rotate=270}]
table {%
1 3755.42
0.1 8245.89
0.001 8203.59
};
\addlegendentry{vi}
\end{axis}

\end{tikzpicture}

==> Wiki-k500.tex <==
% This file was created by matplotlib2tikz v0.7.4.
\begin{tikzpicture}[scale=0.65]

\definecolor{color0}{rgb}{0.192156862745098,0.509803921568627,0.741176470588235}
\definecolor{color1}{rgb}{0.419607843137255,0.682352941176471,0.83921568627451}
\definecolor{color2}{rgb}{0.619607843137255,0.792156862745098,0.882352941176471}
\definecolor{color3}{rgb}{0.776470588235294,0.858823529411765,0.937254901960784}
\definecolor{color4}{rgb}{0.901960784313726,0.333333333333333,0.0509803921568627}

\begin{axis}[
axis line style={white!80.0!black},
height=8cm,
legend cell align={left},
legend style={fill=none, at={(0.5,0.75)}, draw=none},
log basis x={10},
tick align=outside,
tick pos=left,
width=7cm,
x grid style={white!80.0!black},
xlabel={\(\displaystyle \epsilon\)},
xmajorgrids,
xmin=0.000707945784384139, xmax=1.41253754462275,
xmode=log,
xtick style={color=white!15.0!black},
y grid style={white!80.0!black},
ylabel={Perplexity},
ymajorgrids,
ymin=1078.3635, ymax=4675.2865,
ytick style={color=white!15.0!black}
]
\addplot [very thick, color0, mark=*, mark size=4, mark options={solid}]
table {%
1 2332.69
0.1 4217.5
0.001 4192.52
};
\addlegendentry{config 1}
\addplot [very thick, color1, mark=triangle*, mark size=4, mark options={solid,rotate=180}]
table {%
1 1241.86
0.1 2230.05
0.001 2492.8
};
\addlegendentry{config 2}
\addplot [very thick, color2, mark=diamond*, mark size=4, mark options={solid}]
table {%
1 1856.4
0.1 2876.61
0.001 3306.08
};
\addlegendentry{config 3}
\addplot [very thick, color3, mark=square*, mark size=4, mark options={solid}]
table {%
1 2213.43
0.1 4301.96
0.001 4320.48
};
\addlegendentry{config 4}
\addplot [very thick, color4, mark=triangle*, mark size=4, mark options={solid,rotate=270}]
table {%
1 2125.06
0.1 4466.04
0.001 4511.79
};
\addlegendentry{vi}
\end{axis}

\end{tikzpicture}

==> alpha-eig_logarithmic.tex <==
% This file was created by matplotlib2tikz v0.7.4.
\begin{tikzpicture}[scale=0.5]

\definecolor{color0}{rgb}{0.886274509803922,0.290196078431373,0.2}

\begin{axis}[
axis line style={white!80.0!black},
log basis x={10},
tick align=outside,
tick pos=both,
x grid style={white!80.0!black},
xlabel={$\alpha_0$},
xmajorgrids,
xmin=0.1, xmax=999.999999999999,
xmode=log,
xtick style={color=white!15.0!black},
y grid style={white!80.0!black},
ylabel={$k^\tha$ Singular Value},
ymajorgrids,
ymin=-0.1, ymax=1.6,
ytick style={color=white!15.0!black}
]
\addplot [line width=2pt, color0, mark=*, mark size=3, mark options={solid,draw=black}]
table {%
0.1 0.0145533889337986
0.5 0.0156622436036462
1 0.0162148307340445
5 0.0223537530314083
10 0.032158362743745
50 0.0953294294708755
100 0.215072589496375
500 0.890369815388053
1000 1.51476698410195
};
\end{axis}

\end{tikzpicture}

==> alpha-eig_smallest-eigen-topics-log.tex <==
% This file was created by matplotlib2tikz v0.7.4.
\begin{tikzpicture}[scale=0.5]

\definecolor{color0}{rgb}{0.886274509803922,0.290196078431373,0.2}
\definecolor{color1}{rgb}{0.203921568627451,0.541176470588235,0.741176470588235}

\begin{axis}[
axis line style={white!80.0!black},
log basis x={10},
tick align=outside,
tick pos=both,
x grid style={white!80.0!black},
xlabel={$k$},%Number of Topics},
xmajorgrids,
xmin=2, xmax=500,
xmode=log,
xtick style={color=white!15.0!black},
y grid style={white!80.0!black},
ylabel={Smallest Eigenvalue Gap},
ymajorgrids,
ymin=-0.4, ymax=-0.27,
ytick style={color=white!15.0!black}
]
\addplot [line width=2pt, color0, mark=*, mark size=3, mark options={solid,draw=black}, only marks]
table {%
3 -0.383571196488132
10 -0.365480573990455
30 -0.38403853134846
100 -0.304713612985179
300 -0.286291961628103
};
\addplot [line width=2pt, color1]
table {%
3 -0.372635751237949
10 -0.370361031242047
30 -0.363861831253757
100 -0.34111463129474
300 -0.276122631411835
};
\end{axis}

\end{tikzpicture}

==> docs1000_alpha1000_delta1e-07.tex <==
% This file was created by matplotlib2tikz v0.7.4.
\begin{tikzpicture}[scale=0.65]

\definecolor{color0}{rgb}{0.192156862745098,0.509803921568627,0.741176470588235}
\definecolor{color1}{rgb}{0.419607843137255,0.682352941176471,0.83921568627451}
\definecolor{color2}{rgb}{0.619607843137255,0.792156862745098,0.882352941176471}
\definecolor{color3}{rgb}{0.776470588235294,0.858823529411765,0.937254901960784}
\definecolor{color4}{rgb}{0.682352941176471,0.792156862745098,0.419607843137255}

\begin{axis}[
axis line style={white!80.0!black},
height=8cm,
legend cell align={left},
legend style={fill=none, at={(0.5,0.4)}, draw=none},
% tick align=outside,
tick pos=both,
% title={Alpha: 0.1, Delta: 1e-07},
width=7cm,
x grid style={white!80.0!black},
xlabel={Composite $\epsilon$},
xmajorgrids,
xmin=0, xmax=3,
xtick style={color=white!15.0!black},
y grid style={white!80.0!black},
ylabel={Error},
ymajorgrids,
ymin=0, ymax=2,
ytick style={color=white!15.0!black}
]
\addplot [very thick, color0, mark=*, mark size=4, mark options={solid}]
table {%
1 1.75039638685495
2 1.73373591508456
3 1.75219733663742
};
\addlegendentry{config 1}
\addplot [very thick, color1, mark=triangle*, mark size=4, mark options={solid,rotate=180}]
table {%
0 1.73710173508999
1 1.61703841625879
2 1.76184287292555
3 1.33215783924554
};
\addlegendentry{config 2}
\addplot [very thick, color2, mark=diamond*, mark size=4, mark options={solid}]
table {%
0 1.75032893555224
1 1.74025845605702
2 1.73586737625032
3 1.74163446263238
};
\addlegendentry{config 3}
\addplot [very thick, color3, mark=square*, mark size=4, mark options={solid}]
table {%
0 1.74209313149084
1 1.73758063933926
2 1.76941090909008
3 1.76075016182158
};
\addlegendentry{config 4}
\addplot [very thick, color4, mark=asterisk, mark size=4, mark options={solid}]
table {%
0 0.909406799484555
1 0.909406799484555
2 0.909406799484555
3 0.909406799484555
};
\addlegendentry{unnoised}
\end{axis}

\end{tikzpicture}

==> docs100k_alpha0.1_delta1e-07.tex <==
% This file was created by matplotlib2tikz v0.7.4.
\begin{tikzpicture}[scale=0.65]

\definecolor{color0}{rgb}{0.192156862745098,0.509803921568627,0.741176470588235}
\definecolor{color1}{rgb}{0.419607843137255,0.682352941176471,0.83921568627451}
\definecolor{color2}{rgb}{0.619607843137255,0.792156862745098,0.882352941176471}
\definecolor{color3}{rgb}{0.776470588235294,0.858823529411765,0.937254901960784}
\definecolor{color4}{rgb}{0.901960784313726,0.333333333333333,0.0509803921568627}
\definecolor{color5}{rgb}{0.992156862745098,0.552941176470588,0.235294117647059}
\definecolor{color6}{rgb}{0.682352941176471,0.792156862745098,0.419607843137255}

\begin{axis}[
axis line style={white!80.0!black},
height=8cm,
legend cell align={left},
legend style={fill=none, at={(0.5,0.81)}, draw=none},
% tick align=outside,
tick pos=both,
% title={Alpha: 0.1, Delta: 1e-07},
width=7cm,
x grid style={white!80.0!black},
xlabel={Composite $\epsilon$},
xmajorgrids,
xmin=0, xmax=3,
xtick style={color=white!15.0!black},
y grid style={white!80.0!black},
ylabel={Error},
ymajorgrids,
ymin=0, ymax=6,
ytick style={color=white!15.0!black}
]
\addplot [very thick, color0, mark=*, mark size=4, mark options={solid}]
table {%
0 1.70594550966198
1 1.28398947011284
2 1.18338165809891
3 1.27255437078678
};
\addlegendentry{config 1}
\addplot [very thick, color1, mark=triangle*, mark size=4, mark options={solid,rotate=180}]
table {%
0 1.33286009184361
1 1.14460181389032
2 1.34773868515684
3 1.35447131943987
};
\addlegendentry{config 2}
\addplot [very thick, color2, mark=diamond*, mark size=4, mark options={solid}]
table {%
0 1.72460899995441
1 1.72707732837965
2 1.70630116946049
3 1.71926649934667
};
\addlegendentry{config 3}
\addplot [very thick, color3, mark=square*, mark size=4, mark options={solid}]
table {%
0 1.72085812921996
1 1.72387905146362
2 1.73804689545208
3 1.7393704973639
};
\addlegendentry{config 4}
\addplot [very thick, color4, mark=triangle*, mark size=4, mark options={solid,rotate=270}]
table {%
0 5.6799999911291
1 5.51999999619819
2 5.45000000792045
3 5.38000000063364
};
\addlegendentry{vi}
\addplot [very thick, color5, mark=triangle*, mark size=4, mark options={solid,rotate=90}]
table {%
0 4.91000004403769
1 4.91000004403769
2 4.91000004403769
3 4.91000004403769
};
\addlegendentry{vi-u}
\addplot [very thick, color6, mark=asterisk, mark size=4, mark options={solid}]
table {%
0 0.216751741255057
1 0.216751741255057
2 0.216751741255057
3 0.216751741255057
};
\addlegendentry{unnoised}
\end{axis}

\end{tikzpicture}

==> docs100k_alpha1000_delta1e-07.tex <==
% This file was created by matplotlib2tikz v0.7.4.
\begin{tikzpicture}[scale=0.65]

\definecolor{color0}{rgb}{0.192156862745098,0.509803921568627,0.741176470588235}
\definecolor{color1}{rgb}{0.419607843137255,0.682352941176471,0.83921568627451}
\definecolor{color2}{rgb}{0.619607843137255,0.792156862745098,0.882352941176471}
\definecolor{color3}{rgb}{0.776470588235294,0.858823529411765,0.937254901960784}
\definecolor{color4}{rgb}{0.901960784313726,0.333333333333333,0.0509803921568627}
\definecolor{color5}{rgb}{0.992156862745098,0.552941176470588,0.235294117647059}
\definecolor{color6}{rgb}{0.682352941176471,0.792156862745098,0.419607843137255}

\begin{axis}[
axis line style={white!80.0!black},
height=8cm,
legend cell align={left},
legend style={fill=none, at={(0.5,0.75)}, draw=none},
% tick align=outside,
tick pos=both,
% title={Alpha: 1000, Delta: 1e-07},
width=7cm,
x grid style={white!80.0!black},
xlabel={Composite $\epsilon$},
xmajorgrids,
xmin=0, xmax=3,
xtick style={color=white!15.0!black},
y grid style={white!80.0!black},
ylabel={Error},
ymajorgrids,
ymin=0, ymax=6,
ytick style={color=white!15.0!black}
]
\addplot [very thick, color0, mark=*, mark size=4, mark options={solid}]
table {%
0 1.69729885158889
1 0.746910098574411
2 0.70772973314965
3 0.26354904314493
};
\addlegendentry{config 1}
\addplot [very thick, color1, mark=triangle*, mark size=4, mark options={solid,rotate=180}]
table {%
0 0.615495418797017
1 0.265131358571323
2 0.262864336253306
3 0.263961730169281
};
\addlegendentry{config 2}
\addplot [very thick, color2, mark=diamond*, mark size=4, mark options={solid}]
table {%
0 1.7312842268301
1 1.71554243140836
2 1.71677117803453
3 1.7087132310229
};
\addlegendentry{config 3}
\addplot [very thick, color3, mark=square*, mark size=4, mark options={solid}]
table {%
0 1.72436587388157
1 1.6983240110188
2 1.74602937643485
3 1.72221214565222
};
\addlegendentry{config 4}
\addplot [very thick, color4, mark=triangle*, mark size=4, mark options={solid,rotate=270}]
table {%
0 5.59361999673614
1 5.46217999687047
2 5.33382999822804
3 5.23788999771289
};
\addlegendentry{vi}
\addplot [very thick, color5, mark=triangle*, mark size=4, mark options={solid,rotate=90}]
table {%
0 4.56999992174597
1 4.56999992174597
2 4.56999992174597
3 4.56999992174597
};
\addlegendentry{vi-u}
\addplot [very thick, color6, mark=asterisk, mark size=4, mark options={solid}]
table {%
0 0.263745406892583
1 0.263745406892583
2 0.263745406892583
3 0.263745406892583
};
\addlegendentry{unnoised}
\end{axis}

\end{tikzpicture}
